Word Equations in Synergy with Regular Constraints (Technical Report)

When eating spaghetti, one should have the sauce and noodles mixed instead of eating them separately. We argue that also in string solving, word equations and regular constraints are better mixed together than approached separately as in most current string solvers. We propose a fast algorithm, complete for the fragment of chain-free constraints, in which word equations and regular constraints are tightly integrated and exchange information, efficiently pruning the cases generated by each other and limiting possible combinatorial explosion. The algorithm is based on a novel language-based characterisation of satisfiability of word equations with regular constraints. We experimentally show that our prototype implementation is competitive with the best string solvers and even superior in that it is the fastest on difficult examples and has the least number of timeouts.

==> figs/ig2.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node
  distance=15mm,transform shape,scale=0.8]
  \tikzset{every node/.style={rounded corners=1mm}}

  \node[draw] (xyx<zu) {$\graphnode{xyx}{zu}$};
  \node[draw,below of=xyx<zu,yshift=2mm] (ww<xa) {$\graphnode{ww}{xa}$};

  \draw (xyx<zu) edge (ww<xa);

\end{tikzpicture}


==> figs/ig3.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node
  distance=15mm,transform shape,scale=0.8]
  \tikzset{every node/.style={rounded corners=1mm}}

  \node[draw] (x<xy) {$\graphnode{x}{xy}$};
  \node[draw,below of=x<xy,yshift=2mm] (xy<x) {$\graphnode{xy}{x}$};

  \draw (x<xy) edge[bend left] (xy<x);
  \draw (xy<x) edge[bend left] (x<xy);
  \draw (x<xy) edge[loop right] (x<xy);
  \draw (xy<x) edge[loop right] (xy<x);

\end{tikzpicture}


==> figs/inclusion_graph.tikz <==
\begin{tikzpicture}[>=stealth,shorten >=0pt,auto,node distance=16mm,transform shape]
  %\tikzset{every node/.style={draw,rectangle,rounded corners=1mm}}
  %\tikzset{every node/.style={outer sep=1.2p}}


  \node[inner sep=0]                (uvx<x) {$\graphnode{uvx}{x}$};
  \node[left  of=uvx<x,inner sep=0] (x<uvx) {$\graphnode{x}{uvx}$};
  \node[above of=uvx<x,inner sep=0,yshift=-4mm] (u<v)   {$\graphnode{u}{v}$};
  \node[above of=x<uvx,inner sep=0,yshift=-4mm] (v<u)   {$\graphnode{v}{u}$};
  \node[above of=u<v,inner sep=0,yshift=-4mm]   (z<u)   {$\graphnode{z}{u}$};
  \node[above of=v<u,inner sep=0,yshift=-4mm]   (u<z)   {$\graphnode{u}{z}$};
  %\node[right of=xyx<zu, node distance=25mm] (zu<xyx) {$\graphnode{zu}{xyx}$};
  %\node[below of=xyx<zu] (ww<xa) {$\graphnode{ww}{xa}$};
  %\node[right of=ww<xa, node distance=25mm] (xa<ww) {$\graphnode{xa}{ww}$};

  \draw 
        (uvx<x) edge[->,loop below] coordinate (l1) (uvx<x)
        (uvx<x) edge[->,bend right] (z<u)
        (uvx<x) edge [->](v<u)
        (uvx<x) edge [->](u<v)
        (x<uvx) edge[->,loop below] coordinate(l2) (x<uvx)
        (u<z)   edge[->] (v<u)
        (u<z)   edge[->,bend right] (x<uvx)
        (u<v)   edge[->] (z<u)
        (u<v)   edge[->] (x<uvx)
        (v<u)   edge[->] (x<uvx)

        (uvx<x) edge[<->,dashed,bend left] (x<uvx)
        (u<v) edge[<->,dashed,bend right] coordinate(l3) (v<u)
  ;

  \begin{pgfonlayer}{background}
  \node[-,dotted,rectangle,fill=Red!20,draw=black!70,rounded corners=5pt,inner sep=4pt, fit=(uvx<x) (l1) ] (scc1) {};
  \node[-,dotted,rectangle,fill=Red!20,draw=black!70,rounded corners=5pt,inner sep=4pt, fit=(x<uvx) (l2) ] (scc2) {};
  \node[-,dotted,rectangle,fill=Blue!40,fill opacity=0.2,draw=black!70,rounded corners=5pt,inner sep=4pt, fit=(u<v) (v<u) (scc1) (scc2) (l2) ] (strong) {};
  % \node[-,dotted,rectangle,fill=Green!60,fill opacity=0.1,draw=black!70,rounded corners=5pt,inner sep=4pt, fit=(strong) (u<z) (l3)  ] (all) {};
%    \node[-,dashed,rectangle,fill=Green!60,fill opacity=0.1,draw=black!70,rounded corners=5pt,inner sep=4pt, fit=(strong) (u<z)  ] (all) {};
  \path[-,dotted,fill=Green!60,fill opacity=0.1,draw=black!70,rounded
    corners=5pt,inner sep=4pt]
    ([xshift=-6mm,yshift=3mm]u<z.north west) |-
    ([xshift=4.5mm,yshift=-8mm]uvx<x.south east) |-
    ([xshift=6mm,yshift=3mm]v<u.north east) --
    ([xshift=6mm,yshift=3mm]u<z.north east) -- cycle;
  \end{pgfonlayer}

\end{tikzpicture}


==> figs/noodle1.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm,transform shape,scale=0.8]
    \tikzset{prod/.style={draw,rectangle,rounded corners=1mm,inner sep=3pt}}
    \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

    \node[prod, initial, initial text={}] (p1) {$(p,1)$};
    \node[prod,above of=p1] (p2) {$(p,2)$};
    \node[prod,above of=p2] (p3) {$(p,3)$};

    \node[hidden,right of=p1, node distance=25mm] (q1) {$(q,1)$};
    \node[hidden,above of=q1] (q2) {$(q,2)$};
    \node[prod,above of=q2] (q3) {$(q,3)$};

    \node[hidden,right of=q1, node distance=25mm] (r1) {$(r,1)$};
    \node[hidden,above of=r1] (r2) {$(r,2)$};
    \node[prod,above of=r2,accepting] (r3) {$(r,3)$};

    \draw (p1) edge[bend left] node{$a$} (p2)
          (p2) edge[bend left] node{$b$} (p1)
          (p2) edge node{$a$} (p3);
    \draw[dashed,->,color=red]      (p3) -- (q3);
    \draw[dashed,->,color=blue]      (q3) -- (r3);

  
  \end{tikzpicture}

==> figs/noodle2.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm,transform shape,scale=0.8]
    \tikzset{prod/.style={draw,rectangle,rounded corners=1mm,inner sep=3pt}}
    \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

    \node[prod, initial, initial text={}] (p1) {$(p,1)$};
    \node[prod,above of=p1] (p2) {$(p,2)$};
    \node[hidden,above of=p2] (p3) {$(p,3)$};

    \node[prod,right of=p1, node distance=25mm] (q1) {$(q,1)$};
    \node[prod,above of=q1] (q2) {$(q,2)$};
    \node[prod,above of=q2] (q3) {$(q,3)$};

    \node[hidden,right of=q1, node distance=25mm] (r1) {$(r,1)$};
    \node[hidden,above of=r1] (r2) {$(r,2)$};
    \node[prod,above of=r2,accepting] (r3) {$(r,3)$};

    \draw (p1) edge[bend left] node{$a$} (p2)
          (p2) edge[bend left] node{$b$} (p1)
          (q1) edge[bend left] node{$a$} (q2)
          (q2) edge[bend left] node{$b$} (q1)
          (q2) edge node{$a$} (q3);
    \draw[dashed,->,color=red] (p2) -- (q2);
    \draw[dashed,->,color=blue]      (q3) -- (r3);

  
  \end{tikzpicture}

==> figs/noodle3.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm,transform shape,scale=0.8]
    \tikzset{prod/.style={draw,rectangle,rounded corners=1mm,inner sep=3pt}}
    \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

    \node[prod, initial, initial text={}] (p1) {$(p,1)$};
    \node[prod,above of=p1] (p2) {$(p,2)$};
    \node[hidden,above of=p2] (p3) {$(p,3)$};

    \node[prod,right of=p1, node distance=25mm] (q1) {$(q,1)$};
    \node[prod,above of=q1] (q2) {$(q,2)$};
    \node[hidden,above of=q2] (q3) {$(q,3)$};

    \node[prod,right of=q1, node distance=25mm] (r1) {$(r,1)$};
    \node[prod,above of=r1] (r2) {$(r,2)$};
    \node[prod,above of=r2,accepting] (r3) {$(r,3)$};

    \node[below of=p1,yshift=9mm] (p_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=q1,yshift=8.5mm] (q_below) {$\underset{\displaystyle y}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=r1,yshift=9mm] (r_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};

    \draw (p1) edge[bend left] node{$a$} (p2)
          (p2) edge[bend left] node{$b$} (p1)
          (q1) edge[bend left] node{$a$} (q2)
          (q2) edge[bend left] node{$b$} (q1)
          (r1) edge[bend left] node{$a$} (r2)
          (r2) edge[bend left] node{$b$} (r1)
          (r2) edge node{$a$} (r3);
    \draw[dashed,->,color=red] (p2) -- (q2);
    \draw[dashed,->,color=blue]      (q2) -- (r2);

  
  \end{tikzpicture}


==> figs/noodle4.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm,transform shape,scale=0.8]
    \tikzset{prod/.style={draw,rectangle,rounded corners=1mm,inner sep=3pt}}
    \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

    \node[prod, initial, initial text={}] (p1) {$(p,1)$};
    \node[prod,above of=p1] (p2) {$(p,2)$};
    \node[hidden,above of=p2] (p3) {$(p,3)$};

    \node[prod,right of=p1, node distance=25mm] (q1) {$(q,1)$};
    \node[prod,above of=q1] (q2) {$(q,2)$};
    \node[prod,above of=q2] (q3) {$(q,3)$};

    \node[hidden,right of=q1, node distance=25mm] (r1) {$(r,1)$};
    \node[hidden,above of=r1] (r2) {$(r,2)$};
    \node[prod,above of=r2,accepting] (r3) {$(r,3)$};

    \node[below of=p1,yshift=9mm] (p_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=q1,yshift=8.5mm] (q_below) {$\underset{\displaystyle y}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=r1,yshift=9mm] (r_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};

    \draw (p1) edge[bend left] node{$a$} (p2)
          (p2) edge[bend left] node{$b$} (p1)
          (q1) edge[bend left] node{$a$} (q2)
          (q2) edge[bend left] node{$b$} (q1)
          (q2) edge node{$a$} (q3);
    \draw[dashed,->,color=red]      (p1) -- (q1);
    \draw[dashed,->,color=blue]      (q3) -- (r3);

  
  \end{tikzpicture}


==> figs/noodle5.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm,transform shape,scale=0.8]
    \tikzset{prod/.style={draw,rectangle,rounded corners=1mm,inner sep=3pt}}
    \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

    \node[prod, initial, initial text={}] (p1) {$(p,1)$};
    \node[prod,above of=p1] (p2) {$(p,2)$};
    \node[hidden,above of=p2] (p3) {$(p,3)$};

    \node[prod,right of=p1, node distance=25mm] (q1) {$(q,1)$};
    \node[prod,above of=q1] (q2) {$(q,2)$};
    \node[hidden,above of=q2] (q3) {$(q,3)$};

    \node[prod,right of=q1, node distance=25mm] (r1) {$(r,1)$};
    \node[prod,above of=r1] (r2) {$(r,2)$};
    \node[prod,above of=r2,accepting] (r3) {$(r,3)$};

    \draw (p1) edge[bend left] node{$a$} (p2)
          (p2) edge[bend left] node{$b$} (p1)
          (q1) edge[bend left] node{$a$} (q2)
          (q2) edge[bend left] node{$b$} (q1)
          (r1) edge[bend left] node{$a$} (r2)
          (r2) edge[bend left] node{$b$} (r1)
          (r2) edge node{$a$} (r3);
    \draw[dashed,->,color=red] (p2) -- (q2);
    \draw[dashed,->,color=blue]      (q1) -- (r1);

  
  \end{tikzpicture}

==> figs/noodle6.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm,transform shape,scale=0.8]
    \tikzset{prod/.style={draw,rectangle,rounded corners=1mm,inner sep=3pt}}
    \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

    \node[prod, initial, initial text={}] (p1) {$(p,1)$};
    \node[prod,above of=p1] (p2) {$(p,2)$};
    \node[hidden,above of=p2] (p3) {$(p,3)$};

    \node[prod,right of=p1, node distance=25mm] (q1) {$(q,1)$};
    \node[prod,above of=q1] (q2) {$(q,2)$};
    \node[hidden,above of=q2] (q3) {$(q,3)$};

    \node[prod,right of=q1, node distance=25mm] (r1) {$(r,1)$};
    \node[prod,above of=r1] (r2) {$(r,2)$};
    \node[prod,above of=r2,accepting] (r3) {$(r,3)$};

    \draw (p1) edge[bend left] node{$a$} (p2)
          (p2) edge[bend left] node{$b$} (p1)
          (q1) edge[bend left] node{$a$} (q2)
          (q2) edge[bend left] node{$b$} (q1)
          (r1) edge[bend left] node{$a$} (r2)
          (r2) edge[bend left] node{$b$} (r1)
          (r2) edge node{$a$} (r3);
    \draw[dashed,->,color=red]      (p1) -- (q1);
    \draw[dashed,->,color=blue]      (q2) -- (r2);

  
  \end{tikzpicture}

==> figs/noodle7.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=15mm,transform shape,scale=0.8]
    \tikzset{prod/.style={draw,rectangle,rounded corners=1mm,inner sep=3pt}}
    \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

    \node[prod, initial, initial text={}] (p1) {$(p,1)$};
    \node[prod,above of=p1] (p2) {$(p,2)$};
    \node[hidden,above of=p2] (p3) {$(p,3)$};

    \node[prod,right of=p1, node distance=25mm] (q1) {$(q,1)$};
    \node[prod,above of=q1] (q2) {$(q,2)$};
    \node[hidden,above of=q2] (q3) {$(q,3)$};

    \node[prod,right of=q1, node distance=25mm] (r1) {$(r,1)$};
    \node[prod,above of=r1] (r2) {$(r,2)$};
    \node[prod,above of=r2,accepting] (r3) {$(r,3)$};

    \draw (p1) edge[bend left] node{$a$} (p2)
          (p2) edge[bend left] node{$b$} (p1)
          (q1) edge[bend left] node{$a$} (q2)
          (q2) edge[bend left] node{$b$} (q1)
          (r1) edge[bend left] node{$a$} (r2)
          (r2) edge[bend left] node{$b$} (r1)
          (r2) edge node{$a$} (r3);
    \draw[dashed,->,color=red]      (p1) -- (q1);
    \draw[dashed,->,color=blue]      (q1) -- (r1);

  
  \end{tikzpicture}

==> figs/overview_all.tikz <==

\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=10mm,transform shape,scale=0.8]
    %\tikzset{prod/.style={draw,rectangle,rounded corners=1mm,inner sep=2pt}}
    \tikzset{prod/.style={inner sep=1pt}}
    \tikzset{prod/.style={draw,rectangle,rounded corners=1mm,inner sep=2pt}}
    \tikzset{hidden/.style={draw=none,fill=white,opacity=0}}

    \node[prod, initial, initial text={}] (p1) {$(p,1)$};
    \node[prod,above of=p1] (p2) {$(p,2)$};
    \node[prod,above of=p2] (p3) {$(p,3)$};

    \node[prod,right of=p1, node distance=14mm] (q1) {$(q,1)$};
    \node[prod,above of=q1] (q2) {$(q,2)$};
    \node[prod,above of=q2] (q3) {$(q,3)$};

    \node[prod,right of=q1, node distance=14mm] (r1) {$(r,1)$};
    \node[prod,above of=r1] (r2) {$(r,2)$};
    \node[prod,above of=r2,accepting] (r3) {$(r,3)$};

    \node[below of=p1,yshift=5mm] (p_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=q1,yshift=4.5mm] (q_below) {$\underset{\displaystyle y}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=r1,yshift=5mm] (r_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};

    \draw (p1) edge[bend left] node{$a$} (p2)
          (p2) edge[bend left] node{$b$} (p1)
          (p2) edge node{$a$} (p3)
          (q1) edge[bend left] node{$a$} (q2)
          (q2) edge[bend left] node{$b$} (q1)
          (q2) edge node{$a$} (q3)
          (r1) edge[bend left] node{$a$} (r2)
          (r2) edge[bend left] node{$b$} (r1)
          (r2) edge node{$a$} (r3);
    \draw[dashed,->,color=red] (p2) -- (q2);
    \draw[dashed,->,color=red]      (p1) -- (q1);
    \draw[dashed,->,color=red]      (p3) -- (q3);
    \draw[dashed,->,color=blue]      (q2) -- (r2);
    \draw[dashed,->,color=blue]      (q3) -- (r3);
    \draw[dashed,->,color=blue]      (q1) -- (r1);

    \node[right of=r2,yshift=-0mm,xshift=-2mm,rotate=90] (prod) {\large{$\prodex$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

      \node[prod, initial, initial text={}, above of=p3] (p) {$p$};
      \node[prod,above of=q3] (q) {$q$};
      \node[prod,accepting,above of=r3] (r) {$r$};

      \draw (p) edge[loop above] node[left]{$a,b$} (p)
            (q) edge[loop above] node[left]{$a,b$} (q)
            (r) edge[loop above] node[left]{$a,b$} (r);
      \draw[dashed,->,color=red]      (p) -- (q);
      \draw[dashed,->,color=blue]      (q) -- (r);    

      \node[right of=r,yshift=0mm,xshift=-1.5mm] (Axyx) {\large{$\Axyx$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
      \node[prod, initial, initial text={},left of=p1, node distance=15mm] (1) {$1$};
      \node[prod,above of=1] (2) {$2$};
      \node[prod,accepting,above of=2] (3) {$3$};
  
      \draw (1) edge[bend left] node{$a$} (2)
            (2) edge[bend left] node{$b$} (1)
            (2) edge node{$a$} (3); 

      \node[above of=3,yshift=-3mm,xshift=-0mm] (Azu) {\large{$\Azu$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[prod, initial, initial text={},right of=r1, node distance=21mm] (n3p1) {$(p,1)$};
    \node[prod,above of=n3p1] (n3p2) {$(p,2)$};
    \node[hidden,above of=n3p2] (n3p3) {$(p,3)$};

    \node[prod,right of=n3p1, node distance=14mm] (n3q1) {$(q,1)$};
    \node[prod,above of=n3q1] (n3q2) {$(q,2)$};
    \node[hidden,above of=n3q2] (n3q3) {$(q,3)$};

    \node[prod,right of=n3q1, node distance=14mm] (n3r1) {$(r,1)$};
    \node[prod,above of=n3r1] (n3r2) {$(r,2)$};
    \node[prod,above of=n3r2,accepting] (n3r3) {$(r,3)$};

    \node[below of=n3p1,yshift=5mm] (n3p_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=n3q1,yshift=4.5mm] (n3q_below) {$\underset{\displaystyle y}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=n3r1,yshift=5mm] (n3r_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};

    \draw (n3p1) edge[bend left] node{$a$} (n3p2)
          (n3p2) edge[bend left] node{$b$} (n3p1)
          (n3q1) edge[bend left] node{$a$} (n3q2)
          (n3q2) edge[bend left] node{$b$} (n3q1)
          (n3r1) edge[bend left] node{$a$} (n3r2)
          (n3r2) edge[bend left] node{$b$} (n3r1)
          (n3r2) edge node{$a$} (n3r3);
    \draw[dashed,->,color=red] (n3p2) -- (n3q2);
    \draw[dashed,->,color=blue]      (n3q2) -- (n3r2);

    \node[above of=n3q2,yshift=0mm,xshift=0mm] (N1) {\large{$\noodle_1$}};

  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[prod, initial, initial text={},right of=n3r1, node distance=16mm] (n4p1) {$(p,1)$};
    \node[prod,above of=n4p1] (n4p2) {$(p,2)$};
    \node[hidden,above of=n4p2] (n4p3) {$(p,3)$};

    \node[prod,right of=n4p1, node distance=14mm] (n4q1) {$(q,1)$};
    \node[prod,above of=n4q1] (n4q2) {$(q,2)$};
    \node[prod,above of=n4q2] (n4q3) {$(q,3)$};

    \node[hidden,right of=n4q1, node distance=14mm] (n4r1) {$(r,1)$};
    \node[hidden,above of=n4r1] (n4r2) {$(r,2)$};
    \node[prod,above of=n4r2,accepting] (n4r3) {$(r,3)$};

    \node[below of=n4p1,yshift=5mm] (n4p_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=n4q1,yshift=4.5mm] (n4q_below) {$\underset{\displaystyle y}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=n4r1,yshift=5mm] (n4r_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};

    \draw (n4p1) edge[bend left] node{$a$} (n4p2)
          (n4p2) edge[bend left] node{$b$} (n4p1)
          (n4q1) edge[bend left] node{$a$} (n4q2)
          (n4q2) edge[bend left] node{$b$} (n4q1)
          (n4q2) edge node{$a$} (n4q3);
    \draw[dashed,->,color=red]      (n4p1) -- (n4q1);
    \draw[dashed,->,color=blue]      (n4q3) -- (n4r3);

    \node[above of=n4p2,yshift=0mm,xshift=0mm] (N1) {\large{$\noodle_2$}};

  \end{tikzpicture}


==> figs/product.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=10mm,transform shape,scale=0.8]
    %\tikzset{prod/.style={draw,rectangle,rounded corners=1mm,inner sep=3pt}}
    \tikzset{prod/.style={inner sep=1pt}}
    \tikzset{prod/.style={draw,rectangle,rounded corners=1mm,inner sep=2pt}}
  

    \node[prod, initial, initial text={}] (p1) {$(p,1)$};
    \node[prod,above of=p1] (p2) {$(p,2)$};
    \node[prod,above of=p2] (p3) {$(p,3)$};

    %\node[prod,right of=p1, node distance=25mm] (q1) {$(q,1)$};
    \node[prod,right of=p1, node distance=13mm] (q1) {$(q,1)$};
    \node[prod,above of=q1] (q2) {$(q,2)$};
    \node[prod,above of=q2] (q3) {$(q,3)$};

    %\node[prod,right of=q1, node distance=25mm] (r1) {$(r,1)$};
    \node[prod,right of=q1, node distance=13mm] (r1) {$(r,1)$};
    \node[prod,above of=r1] (r2) {$(r,2)$};
    \node[prod,above of=r2,accepting] (r3) {$(r,3)$};

%    \node[below of=p1,yshift=9mm] (p_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};
%    \node[below of=q1,yshift=8.5mm] (q_below) {$\underset{\displaystyle y}{\underbrace{~~~~~~~~~~~}}$};
%    \node[below of=r1,yshift=9mm] (r_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};

    \node[below of=p1,yshift=5mm] (p_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=q1,yshift=4.5mm] (q_below) {$\underset{\displaystyle y}{\underbrace{~~~~~~~~~~~}}$};
    \node[below of=r1,yshift=5mm] (r_below) {$\underset{\displaystyle x}{\underbrace{~~~~~~~~~~~}}$};

    \draw (p1) edge[bend left] node{$a$} (p2)
          (p2) edge[bend left] node{$b$} (p1)
          (p2) edge node{$a$} (p3)
          (q1) edge[bend left] node{$a$} (q2)
          (q2) edge[bend left] node{$b$} (q1)
          (q2) edge node{$a$} (q3)
          (r1) edge[bend left] node{$a$} (r2)
          (r2) edge[bend left] node{$b$} (r1)
          (r2) edge node{$a$} (r3);
    \draw[dashed,->] (p2) -- (q2);
    \draw[dashed,->]      (p1) -- (q1);
    \draw[dashed,->]      (p3) -- (q3);
    \draw[dashed,->]      (q2) -- (r2);
    \draw[dashed,->]      (q3) -- (r3);
    \draw[dashed,->]      (q1) -- (r1);

  
  \end{tikzpicture}

